Deep Automodulators

We introduce a new category of generative autoencoders called automodulators. These networks can faithfully reproduce individual real-world input images like regular autoencoders, but also generate a fused sample from an arbitrary combination of several such images, allowing instantaneous 'style-mixing' and other new applications. An automodulator decouples the data flow of decoder operations from statistical properties thereof and uses the latent vector to modulate the former by the latter, with a principled approach for mutual disentanglement of decoder layers. Prior work has explored similar decoder architecture with GANs, but their focus has been on random sampling. A corresponding autoencoder could operate on real input images. For the first time, we show how to train such a general-purpose model with sharp outputs in high resolution, using novel training techniques, demonstrated on four image data sets. Besides style-mixing, we show state-of-the-art results in autoencoder comparison, and visual image quality nearly indistinguishable from state-of-the-art GANs. We expect the automodulator variants to become a useful building block for image applications and other data domains.

==> fig/stylegan_comp.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
axis on top,
height=\figureheight,
legend cell align={left},
legend entries={{Automodulator},{StyleGAN projector}},
tick pos=both,
width=\figurewidth,
xlabel={Inference time per 1 sample (seconds)},
xmin=-1, xmax=70,
ylabel={LPIPS},
ymin=0.05, ymax=0.35
]
%\addlegendimage{no markers, blue}
%\addlegendimage{no markers, green!50.0!black}
\addlegendimage{blue, mark=*, mark size=2, mark options={solid,draw=black}}
\addlegendimage{green!50.0!black, mark=*, mark size=2, mark options={solid,draw=black}}
\path [draw=blue] (axis cs:0.00790764649183123,0.1935)
--(axis cs:0.00797721822300662,0.1935);

\path [draw=blue] (axis cs:0.00794243235741892,0.1342207854092)
--(axis cs:0.00794243235741892,0.2527792145908);

\path [draw=green!50.0!black] (axis cs:3.90868932001272,0.241)
--(axis cs:8.54257497606722,0.241);

\path [draw=green!50.0!black] (axis cs:8.51667900958499,0.202)
--(axis cs:13.1734931607529,0.202);

\path [draw=green!50.0!black] (axis cs:13.8345696579301,0.189)
--(axis cs:18.5213089913298,0.189);

\path [draw=green!50.0!black] (axis cs:23.7380604360322,0.159)
--(axis cs:28.4727453665641,0.159);

\path [draw=green!50.0!black] (axis cs:33.6437190011083,0.145)
--(axis cs:38.4320894286097,0.145);

\path [draw=green!50.0!black] (axis cs:43.5472427618655,0.134)
--(axis cs:48.3900272169087,0.134);

\path [draw=green!50.0!black] (axis cs:53.5680917491614,0.127)
--(axis cs:58.4712768100235,0.127);

\path [draw=green!50.0!black] (axis cs:65.583537692533,0.12)
--(axis cs:70.5528791743718,0.12);

\path [draw=green!50.0!black] (axis cs:6.22563214803997,0.1652424294353)
--(axis cs:6.22563214803997,0.3167575705647);

\path [draw=green!50.0!black] (axis cs:10.8450860851689,0.1254459325671)
--(axis cs:10.8450860851689,0.2785540674329);

\path [draw=green!50.0!black] (axis cs:16.1779393246299,0.1118927195072)
--(axis cs:16.1779393246299,0.2661072804928);

\path [draw=green!50.0!black] (axis cs:26.1054029012981,0.0879608299732)
--(axis cs:26.1054029012981,0.2300391700268);

\path [draw=green!50.0!black] (axis cs:36.037904214859,0.0774670135975)
--(axis cs:36.037904214859,0.2125329864025);

\path [draw=green!50.0!black] (axis cs:45.9686349893871,0.0690407198071)
--(axis cs:45.9686349893871,0.1989592801929);

\path [draw=green!50.0!black] (axis cs:56.0196842795924,0.0645259764493)
--(axis cs:56.0196842795924,0.1894740235507);

\path [draw=green!50.0!black] (axis cs:68.0682084334524,0.0597588893771)
--(axis cs:68.0682084334524,0.1802411106229);

\addplot [blue, mark=|, mark size=3, mark options={solid}, only marks]
table [row sep=\\]{%
0.00790764649183123	0.1935 \\
};
\addplot [blue, mark=|, mark size=3, mark options={solid}, only marks]
table [row sep=\\]{%
0.00797721822300662	0.1935 \\
};
\addplot [blue, mark=-, mark size=3, mark options={solid}, only marks]
table [row sep=\\]{%
0.00794243235741892	0.1342207854092 \\
};
\addplot [blue, mark=-, mark size=3, mark options={solid}, only marks]
table [row sep=\\]{%
0.00794243235741892	0.2527792145908 \\
};
\addplot [blue, dashed, mark=*, mark size=2, mark options={solid,draw=black}]
table [row sep=\\]{%
0.00794243235741892	0.1935 \\
};
\addplot [green!50.0!black, mark=|, mark size=3, mark options={solid}, only marks]
table [row sep=\\]{%
3.90868932001272	0.241 \\
8.51667900958499	0.202 \\
13.8345696579301	0.189 \\
23.7380604360322	0.159 \\
33.6437190011083	0.145 \\
43.5472427618655	0.134 \\
53.5680917491614	0.127 \\
65.583537692533	0.12 \\
};
\addplot [green!50.0!black, mark=|, mark size=3, mark options={solid}, only marks]
table [row sep=\\]{%
8.54257497606722	0.241 \\
13.1734931607529	0.202 \\
18.5213089913298	0.189 \\
28.4727453665641	0.159 \\
38.4320894286097	0.145 \\
48.3900272169087	0.134 \\
58.4712768100235	0.127 \\
70.5528791743718	0.12 \\
};
\addplot [green!50.0!black, mark=-, mark size=3, mark options={solid}, only marks]
table [row sep=\\]{%
6.22563214803997	0.1652424294353 \\
10.8450860851689	0.1254459325671 \\
16.1779393246299	0.1118927195072 \\
26.1054029012981	0.0879608299732 \\
36.037904214859	0.0774670135975 \\
45.9686349893871	0.0690407198071 \\
56.0196842795924	0.0645259764493 \\
68.0682084334524	0.0597588893771 \\
};
\addplot [green!50.0!black, mark=-, mark size=3, mark options={solid}, only marks]
table [row sep=\\]{%
6.22563214803997	0.3167575705647 \\
10.8450860851689	0.2785540674329 \\
16.1779393246299	0.2661072804928 \\
26.1054029012981	0.2300391700268 \\
36.037904214859	0.2125329864025 \\
45.9686349893871	0.1989592801929 \\
56.0196842795924	0.1894740235507 \\
68.0682084334524	0.1802411106229 \\
};
\addplot [green!50.0!black, mark=*, mark size=2, mark options={solid,draw=black}]
table [row sep=\\]{%
6.22563214803997	0.241 \\
10.8450860851689	0.202 \\
16.1779393246299	0.189 \\
26.1054029012981	0.159 \\
36.037904214859	0.145 \\
45.9686349893871	0.134 \\
56.0196842795924	0.127 \\
68.0682084334524	0.12 \\
};
\addplot [blue, dashed, forget plot]
table [row sep=\\]{%
	0.1935 0 \\
	0.1935 1 \\
};
\addplot[blue, dashed, samples=5, domain=-1:70] {0.1935};
%\addplot [blue, dashed, forget plot]
%table [row sep=\\]{%
%0 0.00794243235741892 \\
%1 0.00794243235741892 \\
%};
\end{axis}

\end{tikzpicture}

==> fig/stylegan_comp_log.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
axis on top,
height=\figureheight,
legend cell align=left,
legend style={at={(0.20,0.873)},anchor=west},
legend entries={{Automodulator},{StyleGAN projector}},
tick pos=both,
width=\figurewidth,
xlabel={Logarithmic inference time per 1 sample (seconds)},
xmin=0.001, xmax=100,
xmode=log,
ylabel={LPIPS},
ymin=0.05, ymax=0.35
]
%\addlegendimage{no markers, blue}
%\addlegendimage{no markers, green!50.0!black}
\addlegendimage{blue, mark=*, mark size=2, mark options={solid,draw=black}}
\addlegendimage{green!50.0!black, mark=*, mark size=2, mark options={solid,draw=black}}
\path [draw=blue] (axis cs:0.00790764649183123,0.1935)
--(axis cs:0.00797721822300662,0.1935);

\path [draw=blue] (axis cs:0.00794243235741892,0.1342207854092)
--(axis cs:0.00794243235741892,0.2527792145908);

\path [draw=green!50.0!black] (axis cs:3.90868932001272,0.241)
--(axis cs:8.54257497606722,0.241);

\path [draw=green!50.0!black] (axis cs:8.51667900958499,0.202)
--(axis cs:13.1734931607529,0.202);

\path [draw=green!50.0!black] (axis cs:13.8345696579301,0.189)
--(axis cs:18.5213089913298,0.189);

\path [draw=green!50.0!black] (axis cs:23.7380604360322,0.159)
--(axis cs:28.4727453665641,0.159);

\path [draw=green!50.0!black] (axis cs:33.6437190011083,0.145)
--(axis cs:38.4320894286097,0.145);

\path [draw=green!50.0!black] (axis cs:43.5472427618655,0.134)
--(axis cs:48.3900272169087,0.134);

\path [draw=green!50.0!black] (axis cs:53.5680917491614,0.127)
--(axis cs:58.4712768100235,0.127);

\path [draw=green!50.0!black] (axis cs:65.583537692533,0.12)
--(axis cs:70.5528791743718,0.12);

\path [draw=green!50.0!black] (axis cs:6.22563214803997,0.1652424294353)
--(axis cs:6.22563214803997,0.3167575705647);

\path [draw=green!50.0!black] (axis cs:10.8450860851689,0.1254459325671)
--(axis cs:10.8450860851689,0.2785540674329);

\path [draw=green!50.0!black] (axis cs:16.1779393246299,0.1118927195072)
--(axis cs:16.1779393246299,0.2661072804928);

\path [draw=green!50.0!black] (axis cs:26.1054029012981,0.0879608299732)
--(axis cs:26.1054029012981,0.2300391700268);

\path [draw=green!50.0!black] (axis cs:36.037904214859,0.0774670135975)
--(axis cs:36.037904214859,0.2125329864025);

\path [draw=green!50.0!black] (axis cs:45.9686349893871,0.0690407198071)
--(axis cs:45.9686349893871,0.1989592801929);

\path [draw=green!50.0!black] (axis cs:56.0196842795924,0.0645259764493)
--(axis cs:56.0196842795924,0.1894740235507);

\path [draw=green!50.0!black] (axis cs:68.0682084334524,0.0597588893771)
--(axis cs:68.0682084334524,0.1802411106229);

\addplot [blue, mark=|, mark size=3, mark options={solid}, only marks]
table [row sep=\\]{%
0.00790764649183123	0.1935 \\
};
\addplot [blue, mark=|, mark size=3, mark options={solid}, only marks]
table [row sep=\\]{%
0.00797721822300662	0.1935 \\
};
\addplot [blue, mark=-, mark size=3, mark options={solid}, only marks]
table [row sep=\\]{%
0.00794243235741892	0.1342207854092 \\
};
\addplot [blue, mark=-, mark size=3, mark options={solid}, only marks]
table [row sep=\\]{%
0.00794243235741892	0.2527792145908 \\
};
\addplot [blue, dashed, mark=*, mark size=2, mark options={solid,draw=black}]
table [row sep=\\]{%
0.00794243235741892	0.1935 \\
};
\addplot [green!50.0!black, mark=|, mark size=3, mark options={solid}, only marks]
table [row sep=\\]{%
3.90868932001272	0.241 \\
8.51667900958499	0.202 \\
13.8345696579301	0.189 \\
23.7380604360322	0.159 \\
33.6437190011083	0.145 \\
43.5472427618655	0.134 \\
53.5680917491614	0.127 \\
65.583537692533	0.12 \\
};
\addplot [green!50.0!black, mark=|, mark size=3, mark options={solid}, only marks]
table [row sep=\\]{%
8.54257497606722	0.241 \\
13.1734931607529	0.202 \\
18.5213089913298	0.189 \\
28.4727453665641	0.159 \\
38.4320894286097	0.145 \\
48.3900272169087	0.134 \\
58.4712768100235	0.127 \\
70.5528791743718	0.12 \\
};
\addplot [green!50.0!black, mark=-, mark size=3, mark options={solid}, only marks]
table [row sep=\\]{%
6.22563214803997	0.1652424294353 \\
10.8450860851689	0.1254459325671 \\
16.1779393246299	0.1118927195072 \\
26.1054029012981	0.0879608299732 \\
36.037904214859	0.0774670135975 \\
45.9686349893871	0.0690407198071 \\
56.0196842795924	0.0645259764493 \\
68.0682084334524	0.0597588893771 \\
};
\addplot [green!50.0!black, mark=-, mark size=3, mark options={solid}, only marks]
table [row sep=\\]{%
6.22563214803997	0.3167575705647 \\
10.8450860851689	0.2785540674329 \\
16.1779393246299	0.2661072804928 \\
26.1054029012981	0.2300391700268 \\
36.037904214859	0.2125329864025 \\
45.9686349893871	0.1989592801929 \\
56.0196842795924	0.1894740235507 \\
68.0682084334524	0.1802411106229 \\
};
\addplot [green!50.0!black, mark=*, mark size=2, mark options={solid,draw=black}]
table [row sep=\\]{%
6.22563214803997	0.241 \\
10.8450860851689	0.202 \\
16.1779393246299	0.189 \\
26.1054029012981	0.159 \\
36.037904214859	0.145 \\
45.9686349893871	0.134 \\
56.0196842795924	0.127 \\
68.0682084334524	0.12 \\
};
\addplot [blue, dashed, forget plot]
table [row sep=\\]{%
0.00794243235741892	0 \\
0.00794243235741892	1 \\
};
\addplot[blue, dashed, samples=5, domain=0.001:100] {0.1935};
%\addplot [blue, dashed, forget plot]
%table [row sep=\\]{%
%0	0.1935 \\
%1	0.1935 \\
%};
\end{axis}

\end{tikzpicture}

==> fig/stylegan_fid.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Inference time per 1 input image (seconds)},
xmin=-1, xmax=70,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={FID (10k)},
ymin=37.0383124045463, ymax=67.5870595851764,
ytick style={color=black}
]
\path [draw=blue, semithick]
(axis cs:0.00790764649183123,52.1917995250683)
--(axis cs:0.00797721822300662,52.1917995250683);

\path [draw=blue, semithick]
(axis cs:0.00794243235741892,51.9675219114737)
--(axis cs:0.00794243235741892,52.4160771386629);

\path [draw=green!50.0!black, semithick]
(axis cs:3.305686406,65.9899521174613)
--(axis cs:3.505686406,65.9899521174613);

\path [draw=green!50.0!black, semithick]
(axis cs:8.314216015,47.6958129152746)
--(axis cs:8.714216015,47.6958129152746);

\path [draw=green!50.0!black, semithick]
(axis cs:16.72843203,38.7546144619782)
--(axis cs:17.32843203,38.7546144619782);

\path [draw=green!50.0!black, semithick]
(axis cs:33.65686406,43.3108189778656)
--(axis cs:34.45686406,43.3108189778656);

\path [draw=green!50.0!black, semithick]
(axis cs:67.61372812,45.4980318314881)
--(axis cs:68.61372812,45.4980318314881);

\path [draw=green!50.0!black, semithick]
(axis cs:3.405686406,65.7814240670476)
--(axis cs:3.405686406,66.198480167875);

\path [draw=green!50.0!black, semithick]
(axis cs:8.514216015,47.511196882085)
--(axis cs:8.514216015,47.8804289484642);

\path [draw=green!50.0!black, semithick]
(axis cs:17.02843203,38.4268918218477)
--(axis cs:17.02843203,39.0823371021088);

\path [draw=green!50.0!black, semithick]
(axis cs:34.05686406,43.0483593293836)
--(axis cs:34.05686406,43.5732786263475);

\path [draw=green!50.0!black, semithick]
(axis cs:68.11372812,45.1176350730273)
--(axis cs:68.11372812,45.8784285899489);

\addplot [semithick, blue, dashed, forget plot]
table {%
0.0079424323574207 37.0383124045463
0.0079424323574207 67.5870595851764
};
\addplot [semithick, blue, dashed, forget plot]
table {%
-1 52.1917995250683
70 52.1917995250683
};
\addplot [semithick, blue, dashed, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
0.00794243235741892 52.1917995250683
};
\addlegendentry{Automodulator}
\addplot [semithick, green!50.0!black, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
3.405686406 65.9899521174613
8.514216015 47.6958129152746
17.02843203 38.7546144619782
34.05686406 43.3108189778656
68.11372812 45.4980318314881
};
\addlegendentry{StyleGAN projector}
\end{axis}

\end{tikzpicture}


==> fig/stylegan_fid_log.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(0.10,0.873)},anchor=west},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Inference time per 1 input image (seconds)},
xmin=0.00502491890843758, xmax=107.976490038181,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={FID (10k)},
ymin=37.0383124045463, ymax=67.5870595851764,
ytick style={color=black}
]
\path [draw=blue, semithick]
(axis cs:0.00790764649183123,52.1917995250683)
--(axis cs:0.00797721822300662,52.1917995250683);

\path [draw=blue, semithick]
(axis cs:0.00794243235741892,51.9675219114737)
--(axis cs:0.00794243235741892,52.4160771386629);

\path [draw=green!50.0!black, semithick]
(axis cs:3.305686406,65.9899521174613)
--(axis cs:3.505686406,65.9899521174613);

\path [draw=green!50.0!black, semithick]
(axis cs:8.314216015,47.6958129152746)
--(axis cs:8.714216015,47.6958129152746);

\path [draw=green!50.0!black, semithick]
(axis cs:16.72843203,38.7546144619782)
--(axis cs:17.32843203,38.7546144619782);

\path [draw=green!50.0!black, semithick]
(axis cs:33.65686406,43.3108189778656)
--(axis cs:34.45686406,43.3108189778656);

\path [draw=green!50.0!black, semithick]
(axis cs:67.61372812,45.4980318314881)
--(axis cs:68.61372812,45.4980318314881);

\path [draw=green!50.0!black, semithick]
(axis cs:3.405686406,65.7814240670476)
--(axis cs:3.405686406,66.198480167875);

\path [draw=green!50.0!black, semithick]
(axis cs:8.514216015,47.511196882085)
--(axis cs:8.514216015,47.8804289484642);

\path [draw=green!50.0!black, semithick]
(axis cs:17.02843203,38.4268918218477)
--(axis cs:17.02843203,39.0823371021088);

\path [draw=green!50.0!black, semithick]
(axis cs:34.05686406,43.0483593293836)
--(axis cs:34.05686406,43.5732786263475);

\path [draw=green!50.0!black, semithick]
(axis cs:68.11372812,45.1176350730273)
--(axis cs:68.11372812,45.8784285899489);

\addplot [semithick, blue, dashed, forget plot]
table {%
0.00794243235741892 37.0383124045463
0.00794243235741892 67.5870595851764
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0.00502491890843757 52.1917995250683
107.976490038181 52.1917995250683
};
\addplot [semithick, blue, dashed, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
0.00794243235741892 52.1917995250683
};

\addlegendentry{Automodulator}
\addplot [semithick, green!50.0!black, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
3.405686406 65.9899521174613
8.514216015 47.6958129152746
17.02843203 38.7546144619782
34.05686406 43.3108189778656
68.11372812 45.4980318314881
};
\addlegendentry{StyleGAN projector}
\end{axis}

\end{tikzpicture}

